Predictive control barrier functions: Enhanced safety mechanisms for learning-based control

While learning-based control techniques often outperform classical controller designs, safety requirements limit the acceptance of such methods in many applications. Recent developments address this issue through so-called predictive safety filters, which assess if a proposed learning-based control input can lead to constraint violations and modifies it if necessary to ensure safety for all future time steps. The theoretical guarantees of such predictive safety filters rely on the model assumptions and minor deviations can lead to failure of the filter putting the system at risk. This paper introduces an auxiliary soft-constrained predictive control problem that is always feasible at each time step and asymptotically stabilizes the feasible set of the original safety filter, thereby providing a recovery mechanism in safety-critical situations. This is achieved by a simple constraint tightening in combination with a terminal control barrier function. By extending discrete-time control barrier function theory, we establish that the proposed auxiliary problem provides a `predictive' control barrier function. The resulting algorithm is demonstrated using numerical examples.

==> fig/tikz/controlLoopPSF.tex <==
% \DrawGrid{(-5,-3)}{(5,3)}
\node [block] at (-2.5,1cm) (system) {System~\eqref{eq:system}};
\node [block] at (2.5,1cm) (pcbf) {Performance Controller};
\node [block] at (0,-1.5cm) (psf) {Predictive safety filter \eqref{eq:opt_PSF}};
\draw [->,thick] (pcbf.east)  -- +(1.2cm,0) |- (psf.east);
\draw [->,thick] (psf.west) -- +(-3.5cm,0) |- (system.west);
\draw [-,thick] (system.east) -- (pcbf.west);
\draw [->,thick] (0,1cm) |- (pcbf.west);
%\node at (5cm, 0.6cm) (label1) {$\hat h_{f,k}$};
\node at (-3cm, -1.2cm) {$u(k)$};
\node at (-0.0cm, 1.3cm) {$x(k)$};
\node at (3.5cm, -1.2cm) {$u_p(k)$, $x(k)$};

%\draw[draw=black, dashed] (-5,-1) rectangle ++(10.0,-2.5);
%\node at (3.2cm, -3.2cm) {Safety mechanism};

==> fig/tikz/controlLoopSimpleSoftPSF.tex <==
% \DrawGrid{(-5,-3)}{(5,3)}
\node [block] at (-3,1cm) (system) {System~\eqref{eq:system}};
\node [block] at (2.5,2) (rl) {Performance controller~\eqref{eq:performance_control}};
\node [block] at (2.5,0cm) (pcbf) {Determine slack values \eqref{eq:opt_pre_soft_PSF}};
\node [block] at (-3,-1.75cm) (psf) {Soft constrained predictive safety filter~\eqref{eq:opt_soft_PSF}};
\draw [-,thick] (rl.east)  -- +(1.2cm,0) |- (5.6,0cm);
\draw [->,thick] (pcbf.east)  -- +(1.2cm,0) |- (psf.east);
\draw [->,thick] (psf.west) -- +(-0.5cm,0) |- (system.west);
\draw [-,thick] (system.east) -- (0cm,1cm);
\draw [->,thick] (0,1cm) |- (rl.west);
\draw [->,thick] (0,1cm) |- (pcbf.west);
\node at (5cm, 2.4cm) {$u_p(k)$};
\node at (5cm, 0.4cm) {$\xi^*_{i\vert k}$};
%\node at (5cm, -0.4cm) {$\hat h_{f, k}$};
\node at (-4.7cm, -0.2cm) {$u_s(k)$};
\node at (-0.5cm, 1.3cm) {$x(k)$};
\node at (1.2cm, -1.5cm) {$x(k)$, $u_p(k)$, $\xi_{i\vert k}^*$};

%\draw[draw=black, dashed] (-5,-1) rectangle ++(10.0,-2.5);
%\node at (3.2cm, -3.2cm) {Safety mechanism};

==> fig/tikz/setsVisualization.tex <==
\small

% help grid
% \DrawGrid{(-3,-3)}{(3,3)}


% Init coordinates for state space and feasible sets
\coordinate (XX1) at (-3.5,-2);
\coordinate (XX2) at (3.25,-1.5);
\coordinate (XX3) at (2.0,1.3);
\coordinate (XX4) at (-2.25,1.0);

\coordinate (XX0T) at (-1.4,-1.0);
\coordinate (XX1T) at (.25, -1.2);
\coordinate (XX2T) at (1.7,-1.2);
\coordinate (XX3T) at (1.6,0.75);
\coordinate (XX4T) at (-1.0,0.55);

\coordinate (XX0P) at (-4,-3.0);
\coordinate (XX1P) at (.25, -2.5);
\coordinate (XX2P) at (4.5,-2.2);
\coordinate (XX3P) at (3.45,1.75);
\coordinate (XX4P) at (-4.0,1.55);

% % Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2., .8) {$\XX$};
% Label D_MP
\node at (-3.5, 1.4) {$\DD_{\mathrm{PB}}$};
% Draw feasible set
\draw [ fill=blue, fill opacity = 0.08, draw=black!30!blue, draw opacity=1] plot [smooth cycle] coordinates {($(XX0T)$) ($(XX1T)$) ($(XX2T)$) ($(XX3T)$) ($(XX4T)$)};
\draw [ fill=black, fill opacity = 0.0, draw=black, draw opacity=1] plot [smooth cycle] coordinates {($(XX0P)$) ($(XX1P)$) ($(XX2P)$) ($(XX3P)$) ($(XX4P)$)};
% Label feasible set
\node at (0.7, .65) {$\XX^{\mathrm{PSF}}$};
% Init coordinates for terminal region
\coordinate (XXf_offset) at (0,0);
\coordinate (XXf1) at (-0.5, 0.25);
\coordinate (XXf2) at (-.5,0);
\coordinate (XXf3) at (-.5,-0.6);
\coordinate (XXf4) at (0.55, -.4);
\coordinate (XXf5) at (0.1, 0.0);
\coordinate (XXf6) at (0, 0.4);
% Draw terminal region
\draw [ fill=green, fill opacity = 0.08, draw=black!30!green, draw opacity=1] plot [smooth cycle] coordinates {($(XXf_offset) + (XXf1)$) ($(XXf_offset) + (XXf2)$) ($(XXf_offset) + (XXf3)$) ($(XXf_offset) + (XXf4)$) ($(XXf_offset) + (XXf5)$) ($(XXf_offset) + (XXf6)$)};
\node at ($(-0.25, -0.2) + (XXf_offset)$) {$\SS_f$};

% % Draw actual system trajectory
\coordinate (xk) at (1.7, 0.2);
\coordinate (x1) at (0.7, -1.1);
\coordinate (x2) at (-0.8, -1);
\coordinate (x3) at (-1.3, -0.7);
\coordinate (x4) at (-1.2, -0.2);
\coordinate (x5) at (-.5, 0.2);
\node at ($(xk) + (-0.25,0.25)$) {$x(k)$};
\node at ($(xk) + (-0.2,-0.85)$) {$u_p(k)$};
\draw[fill=black] (xk) ellipse (0.025 and 0.025);
\node at ($(x1) + (-0.25,0.25)$) {$\mXpred_{1\vert k}$};
\draw[fill=black] (x1) ellipse (0.025 and 0.025);
\node at ($(x2) + (0.15,0.2)$) {$\mXpred_{2\vert k}$};
\draw[fill=black] (x2) ellipse (0.025 and 0.025);
\node at ($(x3) + (-0.5,0.1)$) {$\mXpred_{3\vert k}$};
\draw[fill=black] (x3) ellipse (0.025 and 0.025);
\node at ($(x4) + (-0.45,0.15)$) {$\mXpred_{4\vert k}$};
\draw[fill=black] (x4) ellipse (0.025 and 0.025);
\node at ($(x5) + (-0.2,0.2)$) {$\mXpred_{5\vert k}$};
\draw[fill=black] (x5) ellipse (0.025 and 0.025);

\draw[thin,opacity=0.7] (xk) -- (x1);
\draw[thin,opacity=0.7] (x1) -- (x2);
\draw[thin,opacity=0.7] (x2) -- (x3);
\draw[thin,opacity=0.7] (x3) -- (x4);
\draw[thin,opacity=0.7] (x4) -- (x5);

% draw infeasible initial states
\coordinate (xi1) at (-2.8, -2.8);
\node[black] at ($(xi1) + (-0.25,0.3)$) {$x(\bar k_1)$};
\draw[black,fill=black] (xi1) ellipse (0.025 and 0.025);
\draw [->,dashed,draw=black, draw opacity=1] plot [smooth] coordinates {($(xi1)$) (-2,-2.5) (-1.3,-0.9)};

% draw infeasible initial states
\coordinate (xi2) at (3.5, 1);
\node[black] at ($(xi2) + (-0.25,0.3)$) {$x(\bar k_2)$};
\draw[black,fill=black] (xi2) ellipse (0.025 and 0.025);
\draw [->,dashed,draw=black, draw opacity=1] plot [smooth] coordinates {($(xi2)$) (3.5,.5) (1.7,-.2)};

==> fig/tikz/setsVisualization2.tex <==
\small

% help grid
% \DrawGrid{(-4,-4)}{(4,4)}


% state space coordinates
\coordinate (XX1) at (-4,-2.5);
\coordinate (XX2) at (4,-2);
\coordinate (XX3) at (3.0,1.4);
\coordinate (XX4) at (-3,1.0);

% tightened state space coordinates
\coordinate (XX1tight) at (-3.0,-1.6);
\coordinate (XX2tight) at (2.75,-1.1);
\coordinate (XX3tight) at (1.8,0.85);
\coordinate (XX4tight) at (-2,0.6);

% nominal feasible set coordinates
\coordinate (XX0T) at (-2,-2.0);
\coordinate (XX1T) at (.25, -1.9);
\coordinate (XX2T) at (2.0,-1.2);
\coordinate (XX3T) at (2.2,0.75);
\coordinate (XX4T) at (-1.8,0.55);

% nominal tightened feasible set coordinates
\coordinate (XX0TT) at (-1.4,-1.0);
\coordinate (XX1TT) at (.25, -1.2);
\coordinate (XX2TT) at (1.7,-1.2);
\coordinate (XX3TT) at (1.6,0.75);
\coordinate (XX4TT) at (-1.0,0.55);

% Init coordinates for terminal region
\coordinate (XXf_offset) at (0,-0.5);
\coordinate (XXf1) at (-0.5, 0.25);
\coordinate (XXf2) at (-.5,0);
\coordinate (XXf3) at (-.5,-0.6);
\coordinate (XXf4) at (0.55, -.4);
\coordinate (XXf5) at (0.1, 0.0);
\coordinate (XXf6) at (0, 0.4);

% region of attraction coordinates
\coordinate (XX0P) at (-4,-3.0);
\coordinate (XX1P) at (.25, -2.5);
\coordinate (XX2P) at (4.5,-2.2);
\coordinate (XX3P) at (3.45,1.75);
\coordinate (XX4P) at (-4.0,1.55);

% Draw state space
\draw (XX1) -- (XX2);
\draw (XX2) -- (XX3);
\draw (XX3) -- (XX4);
\draw (XX4) -- (XX1);
% Label state space
\node at (-2.8, .8) {$\XX$};

% Draw feasible set
\draw [ fill=black, fill opacity = 0.0, draw=black, draw opacity=1] plot [smooth cycle] coordinates {($(XX0T)$) ($(XX1T)$) ($(XX2T)$) ($(XX3T)$) ($(XX4T)$)};
% Label feasible set
\node at (-2.7, -1.9) {$\XX^{\mathrm{PSF}}$};
\draw (-2.6,-2) -- (-1.93,-1.9);

% Draw tightened feasible set
\draw [ fill=black, fill opacity = 0.0, draw=black, draw opacity=1] plot [smooth cycle] coordinates {($0.9*(XX0T)$) ($0.9*(XX1T)$) ($0.9*(XX2T)$) ($0.9*(XX3T)$) ($0.9*(XX4T)$)};
% Label feasible set
\node at (-1.4, .2) {$\SS_{\mathrm{PB}}$};

% Draw region of attraction
\draw [ fill=black, fill opacity = 0.0, draw=black, draw opacity=1] plot [smooth cycle] coordinates {($(XX0P)$) ($(XX1P)$) ($(XX2P)$) ($(XX3P)$) ($(XX4P)$)};
% Label region of attraction
\node at (-3.5, 1.4) {$\DD_{\mathrm{PB}}$};

% Draw terminal safe set
\draw [ fill=black, fill opacity = 0.0, draw opacity=1] plot [smooth cycle] coordinates {($(XXf_offset) + (XXf1)$) ($(XXf_offset) + (XXf2)$) ($(XXf_offset) + (XXf3)$) ($(XXf_offset) + (XXf4)$) ($(XXf_offset) + (XXf5)$) ($(XXf_offset) + (XXf6)$)};
\node at ($(-0.18, -0.2) + (XXf_offset)$) {$\SS_f$};

% Draw terminal region of attraction
\draw [ fill=black, fill opacity = 0.0, draw opacity=1] plot [smooth cycle] coordinates {($(XXf_offset) + 1.7*(XXf1)$) ($(XXf_offset) + 1.7*(XXf2)$) ($(XXf_offset) + 1.7*(XXf3)$) ($(XXf_offset) + 1.7*(XXf4)$) ($(XXf_offset) + 1.7*(XXf5)+ (0.2, 0)$) ($(XXf_offset) + 1.7*(XXf6) + (0.2, 0)$)};
\node at ($(-0.6, -.8) + (XXf_offset)$) {$\DD_f$};
